A Theoretical and Computational Analysis of Full Strong-Branching

Full strong-branching is a well-known variable selection rule that is known experimentally to produce significantly smaller branch-and-bound trees in comparison to all other known variable selection rules. In this paper, we attempt an analysis of the performance of the strong-branching rule both from a theoretical and a computational perspective. On the positive side for strong-branching we identify vertex cover as a class of instances where this rule provably works well. In particular, for vertex cover we present an upper bound on the size of the branch-and-bound tree using strong-branching as a function of the additive integrality gap, show how the Nemhauser-Trotter property of persistency which can be used as a pre-solve technique for vertex cover is being recursively and consistently used throughout the strong-branching based branch-and-bound tree, and finally provide an example of a vertex cover instance where not using strong-branching leads to a tree that has at least exponentially more nodes than the branch-and-bound tree based on strong-branching. On the negative side for strong-branching, we identify another class of instances where strong-branching based branch-and-bound tree has exponentially larger tree in comparison to another branch-and-bound tree for solving these instances. On the computational side, we conduct experiments on various types of instances to understand how much larger is the size of the strong-branching based branch-and-bound tree in comparison to the optimal branch-and-bound tree. The main take-away from these experiments is that for all these instances, the size of the strong-branching based branch-and-bound tree is within a factor of two of the size of the optimal branch-and-bound tree.

==> (inline-0) <==
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 37 & 73  & 61  & 90  & 91  &         &        & 52        & 27   & 47   & 46   & 52   & 63   \\
2  & 17 & 27  & 27  & 27  & 29  &         &        & 53        & 23   & 38   & 38   & 40   & 44   \\
3  & 28 & 44  & 56  & 60  & 80  &         &        & 54        & 13   & 19   & 19   & 18   & 22   \\
4  & 14 & 19  & 18  & 24  & 30  &         &        & 55        & 42   & 65   & 65   & 76   & 101  \\
5  & 49 & 98  & 89  & 113 & 132 &         &        & 56        & 47   & 95   & 96   & 120  & 141  \\
6  & 42 & 62  & 60  & 79  & 98  &         &        & 57        & 17   & 26   & 24   & 23   & 40   \\
7  & 49 & 90  & 97  & 114 & 131 &         &        & 58        & 45   & 66   & 66   & 88   & 112  \\
8  & 22 & 35  & 36  & 36  & 43  &         &        & 59        & 23   & 39   & 34   & 45   & 48   \\
9  & 20 & 26  & 26  & 34  & 39  &         &        & 60        & 54   & 116  & 111  & 150  & 165  \\
10 & 16 & 23  & 20  & 21  & 24  &         &        & 61        & 28   & 44   & 41   & 59   & 72   \\
11 & 41 & 64  & 63  & 63  & 77  &         &        & 62        & 27   & 46   & 45   & 46   & 70   \\
12 & 14 & 21  & 21  & 29  & 26  &         &        & 63        & 39   & 50   & 52   & 88   & 135  \\
13 & 25 & 42  & 41  & 48  & 58  &         &        & 64        & 32   & 75   & 79   & 101  & 113  \\
14 & 33 & 60  & 63  & 74  & 85  &         &        & 65        & 30   & 52   & 51   & 62   & 69   \\
15 & 8  & 9   & 8   & 10  & 11  &         &        & 66        & 25   & 49   & 48   & 68   & 80   \\
16 & 26 & 35  & 37  & 36  & 51  &         &        & 67        & 11   & 14   & 14   & 17   & 26   \\
17 & 65 & 112 & 114 & 119 & 149 &         &        & 68        & 31   & 45   & 47   & 70   & 90   \\
18 & 35 & 56  & 56  & 88  & 110 &         &        & 69        & 15   & 22   & 23   & 23   & 28   \\
19 & 13 & 14  & 14  & 22  & 25  &         &        & 70        & 25   & 56   & 56   & 56   & 66   \\
20 & 25 & 50  & 49  & 60  & 70  &         &        & 71        & 12   & 16   & 16   & 16   & 16   \\
21 & 19 & 50  & 50  & 54  & 59  &         &        & 72        & 11   & 16   & 15   & 17   & 20   \\
22 & 29 & 59  & 59  & 51  & 67  &         &        & 73        & 19   & 32   & 35   & 41   & 43   \\
23 & 11 & 17  & 15  & 27  & 33  &         &        & 74        & 22   & 36   & 33   & 44   & 57   \\
24 & 21 & 27  & 30  & 53  & 62  &         &        & 75        & 47   & 89   & 82   & 96   & 114  \\
25 & 59 & 160 & 171 & 189 & 197 &         &        & 76        & 23   & 32   & 41   & 43   & 44   \\
26 & 22 & 40  & 43  & 57  & 66  &         &        & 77        & 24   & 43   & 42   & 49   & 50   \\
27 & 38 & 63  & 57  & 114 & 123 &         &        & 78        & 40   & 63   & 70   & 95   & 116  \\
28 & 28 & 54  & 54  & 64  & 76  &         &        & 79        & 31   & 60   & 58   & 73   & 76   \\
29 & 19 & 30  & 30  & 49  & 47  &         &        & 80        & 12   & 16   & 14   & 15   & 17   \\
30 & 20 & 28  & 28  & 38  & 44  &         &        & 81        & 20   & 30   & 30   & 34   & 36   \\
31 & 34 & 51  & 55  & 64  & 78  &         &        & 82        & 17   & 18   & 17   & 29   & 35   \\
32 & 25 & 37  & 35  & 47  & 54  &         &        & 83        & 43   & 62   & 58   & 79   & 101  \\
33 & 40 & 56  & 53  & 75  & 127 &         &        & 84        & 17   & 21   & 20   & 23   & 38   \\
34 & 10 & 12  & 12  & 26  & 19  &         &        & 85        & 31   & 61   & 65   & 65   & 77   \\
35 & 18 & 28  & 27  & 31  & 38  &         &        & 86        & 44   & 103  & 95   & 121  & 134  \\
36 & 20 & 25  & 24  & 29  & 33  &         &        & 87        & 25   & 36   & 35   & 59   & 74   \\
37 & 21 & 26  & 24  & 30  & 48  &         &        & 88        & 25   & 34   & 33   & 34   & 44   \\
38 & 14 & 17  & 15  & 17  & 21  &         &        & 89        & 52   & 114  & 104  & 113  & 125  \\
39 & 48 & 116 & 110 & 146 & 154 &         &        & 90        & 35   & 64   & 70   & 83   & 99   \\
40 & 25 & 38  & 38  & 49  & 55  &         &        & 91        & 28   & 45   & 49   & 56   & 71   \\
41 & 25 & 28  & 30  & 56  & 46  &         &        & 92        & 18   & 28   & 26   & 33   & 39   \\
42 & 43 & 66  & 63  & 83  & 94  &         &        & 93        & 25   & 46   & 51   & 51   & 63   \\
43 & 37 & 64  & 61  & 74  & 107 &         &        & 94        & 13   & 21   & 19   & 18   & 32   \\
44 & 17 & 26  & 33  & 37  & 37  &         &        & 95        & 20   & 34   & 34   & 43   & 52   \\
45 & 29 & 47  & 50  & 61  & 76  &         &        & 96        & 29   & 59   & 55   & 64   & 77   \\
46 & 33 & 66  & 73  & 89  & 95  &         &        & 97        & 20   & 26   & 26   & 27   & 31   \\
47 & 18 & 20  & 21  & 36  & 31  &         &        & 98        & 28   & 44   & 49   & 61   & 64   \\
48 & 17 & 32  & 32  & 56  & 54  &         &        & 99        & 20   & 36   & 36   & 37   & 40   \\
49 & 29 & 65  & 63  & 90  & 93  &         &        & 100       & 40   & 74   & 68   & 79   & 97   \\
50 & 32 & 62  & 62  & 101 & 119 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{28.2} & \textbf{48.7} & \textbf{48.4} & \textbf{60.2} & \textbf{71.2} \\
51 & 94 & 179 & 164 & 176 & 251 & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{25.4} & \textbf{41.2} & \textbf{40.9} & \textbf{50.8} & \textbf{59.9}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 21 & 37  & 31  & 32  & 43  &            &           & 52           & 21            & 31            & 38            & 39            & 50            \\
2  & 49 & 82  & 82  & 101 & 138 &            &           & 53           & 39            & 84            & 83            & 88            & 95            \\
3  & 11 & 11  & 13  & 11  & 18  &            &           & 54           & 16            & 20            & 25            & 30            & 38            \\
4  & 25 & 42  & 49  & 56  & 64  &            &           & 55           & 33            & 71            & 63            & 67            & 76            \\
5  & 36 & 68  & 67  & 77  & 98  &            &           & 56           & 37            & 69            & 65            & 78            & 83            \\
6  & 22 & 26  & 32  & 41  & 47  &            &           & 57           & 29            & 48            & 45            & 55            & 59            \\
7  & 28 & 49  & 50  & 82  & 101 &            &           & 58           & 42            & 67            & 65            & 71            & 85            \\
8  & 12 & 14  & 13  & 18  & 17  &            &           & 59           & 15            & 22            & 22            & 24            & 24            \\
9  & 32 & 54  & 46  & 78  & 90  &            &           & 60           & 15            & 20            & 20            & 19            & 28            \\
10 & 18 & 29  & 29  & 43  & 48  &            &           & 61           & 11            & 12            & 12            & 12            & 17            \\
11 & 46 & 83  & 87  & 112 & 128 &            &           & 62           & 10            & 11            & 11            & 12            & 16            \\
12 & 38 & 72  & 72  & 91  & 93  &            &           & 63           & 57            & 104           & 94            & 138           & 174           \\
13 & 24 & 35  & 33  & 39  & 44  &            &           & 64           & 60            & 123           & 134           & 187           & 204           \\
14 & 19 & 23  & 24  & 38  & 44  &            &           & 65           & 34            & 57            & 57            & 65            & 71            \\
15 & 37 & 66  & 65  & 113 & 116 &            &           & 66           & 32            & 54            & 58            & 76            & 82            \\
16 & 12 & 16  & 16  & 24  & 25  &            &           & 67           & 52            & 100           & 100           & 142           & 171           \\
17 & 13 & 14  & 15  & 19  & 23  &            &           & 68           & 9             & 9             & 10            & 9             & 11            \\
18 & 28 & 51  & 51  & 49  & 57  &            &           & 69           & 17            & 23            & 23            & 32            & 42            \\
19 & 24 & 35  & 35  & 43  & 58  &            &           & 70           & 44            & 75            & 75            & 86            & 98            \\
20 & 32 & 61  & 63  & 81  & 90  &            &           & 71           & 10            & 10            & 10            & 13            & 11            \\
21 & 15 & 17  & 17  & 21  & 22  &            &           & 72           & 74            & 149           & 146           & 216           & 279           \\
22 & 71 & 118 & 117 & 154 & 204 &            &           & 73           & 37            & 77            & 78            & 81            & 101           \\
23 & 29 & 49  & 51  & 45  & 58  &            &           & 74           & 15            & 16            & 18            & 19            & 20            \\
24 & 13 & 13  & 13  & 15  & 25  &            &           & 75           & 60            & 90            & 107           & 139           & 171           \\
25 & 18 & 24  & 23  & 23  & 34  &            &           & 76           & 22            & 39            & 33            & 46            & 57            \\
26 & 17 & 24  & 25  & 27  & 32  &            &           & 77           & 22            & 45            & 45            & 61            & 54            \\
27 & 17 & 25  & 22  & 39  & 40  &            &           & 78           & 34            & 43            & 43            & 82            & 83            \\
28 & 34 & 62  & 58  & 73  & 106 &            &           & 79           & 18            & 20            & 24            & 30            & 27            \\
29 & 35 & 51  & 52  & 65  & 85  &            &           & 80           & 21            & 42            & 43            & 43            & 50            \\
30 & 15 & 17  & 23  & 34  & 33  &            &           & 81           & 15            & 26            & 25            & 29            & 27            \\
31 & 19 & 24  & 25  & 29  & 27  &            &           & 82           & 33            & 72            & 59            & 97            & 95            \\
32 & 61 & 113 & 114 & 118 & 135 &            &           & 83           & 42            & 68            & 63            & 93            & 107           \\
33 & 23 & 33  & 29  & 37  & 47  &            &           & 84           & 13            & 17            & 15            & 17            & 20            \\
34 & 32 & 57  & 58  & 89  & 92  &            &           & 85           & 51            & 96            & 85            & 112           & 140           \\
35 & 31 & 37  & 42  & 60  & 62  &            &           & 86           & 20            & 26            & 26            & 35            & 37            \\
36 & 33 & 50  & 48  & 71  & 84  &            &           & 87           & 13            & 18            & 15            & 20            & 21            \\
37 & 30 & 48  & 46  & 54  & 68  &            &           & 88           & 22            & 36            & 38            & 57            & 57            \\
38 & 13 & 17  & 16  & 21  & 25  &            &           & 89           & 21            & 37            & 37            & 57            & 58            \\
39 & 59 & 127 & 122 & 109 & 167 &            &           & 90           & 11            & 11            & 11            & 11            & 12            \\
40 & 57 & 120 & 159 & 169 & 178 &            &           & 91           & 16            & 19            & 20            & 34            & 41            \\
41 & 23 & 39  & 35  & 35  & 47  &            &           & 92           & 37            & 98            & 91            & 122           & 113           \\
42 & 14 & 18  & 16  & 17  & 20  &            &           & 93           & 52            & 94            & 98            & 137           & 156           \\
43 & 17 & 23  & 20  & 23  & 26  &            &           & 94           & 34            & 57            & 58            & 101           & 112           \\
44 & 21 & 44  & 40  & 40  & 54  &            &           & 95           & 40            & 84            & 79            & 94            & 103           \\
45 & 24 & 38  & 43  & 52  & 48  &            &           & 96           & 17            & 24            & 28            & 34            & 39            \\
46 & 27 & 41  & 40  & 49  & 60  &            &           & 97           & 13            & 16            & 16            & 21            & 23            \\
47 & 52 & 129 & 131 & 188 & 207 &            &           & 98           & 15            & 16            & 17            & 20            & 24            \\
48 & 26 & 42  & 36  & 40  & 47  &            &           & 99           & 51            & 91            & 104           & 191           & 193           \\
49 & 24 & 40  & 39  & 56  & 63  &            &           & 100          & 54            & 92            & 111           & 167           & 189           \\
50 & 36 & 58  & 58  & 60  & 78  & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{28.8} & \textbf{49.1} & \textbf{49.5} & \textbf{63.9} & \textbf{73.7} \\
51 & 12 & 15  & 13  & 17  & 19  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{25.2} & \textbf{39.0} & \textbf{39.1} & \textbf{48.9} & \textbf{56.4}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 10 & 17 & 15 & 18  & 20  &            &           & 52           & 12            & 16            & 17            & 18            & 22            \\
2  & 38 & 62 & 85 & 125 & 158 &            &           & 53           & 9             & 11            & 11            & 14            & 15            \\
3  & 48 & 99 & 98 & 145 & 173 &            &           & 54           & 20            & 38            & 37            & 42            & 51            \\
4  & 2  & 2  & 2  & 2   & 2   &            &           & 55           & 2             & 2             & 2             & 2             & 2             \\
5  & 18 & 27 & 30 & 29  & 45  &            &           & 56           & 15            & 26            & 25            & 26            & 30            \\
6  & 20 & 54 & 51 & 62  & 63  &            &           & 57           & 9             & 12            & 12            & 13            & 15            \\
7  & 8  & 15 & 15 & 14  & 16  &            &           & 58           & 15            & 35            & 33            & 64            & 50            \\
8  & 10 & 11 & 14 & 17  & 19  &            &           & 59           & 13            & 14            & 14            & 22            & 24            \\
9  & 48 & 89 & 92 & 116 & 121 &            &           & 60           & 10            & 10            & 12            & 13            & 15            \\
10 & 2  & 2  & 2  & 2   & 3   &            &           & 61           & 7             & 12            & 15            & 13            & 17            \\
11 & 53 & 89 & 90 & 105 & 117 &            &           & 62           & 18            & 35            & 32            & 41            & 46            \\
12 & 19 & 35 & 34 & 42  & 46  &            &           & 63           & 12            & 17            & 18            & 34            & 40            \\
13 & 16 & 31 & 31 & 34  & 36  &            &           & 64           & 28            & 44            & 39            & 51            & 59            \\
14 & 28 & 47 & 49 & 57  & 62  &            &           & 65           & 2             & 2             & 2             & 3             & 3             \\
15 & 9  & 9  & 9  & 12  & 14  &            &           & 66           & 14            & 17            & 17            & 53            & 52            \\
16 & 16 & 17 & 17 & 22  & 19  &            &           & 67           & 58            & 87            & 88            & 100           & 110           \\
17 & 12 & 16 & 16 & 15  & 16  &            &           & 68           & 10            & 10            & 10            & 10            & 10            \\
18 & 1  & 1  & 1  & 1   & 1   &            &           & 69           & 14            & 17            & 20            & 21            & 19            \\
19 & 16 & 35 & 33 & 42  & 42  &            &           & 70           & 21            & 48            & 52            & 69            & 65            \\
20 & 7  & 7  & 7  & 7   & 7   &            &           & 71           & 9             & 9             & 9             & 19            & 14            \\
21 & 14 & 15 & 15 & 15  & 17  &            &           & 72           & 16            & 32            & 28            & 27            & 32            \\
22 & 2  & 2  & 2  & 2   & 2   &            &           & 73           & 5             & 8             & 6             & 5             & 7             \\
23 & 15 & 28 & 21 & 34  & 34  &            &           & 74           & 10            & 15            & 16            & 16            & 17            \\
24 & 19 & 28 & 27 & 34  & 42  &            &           & 75           & 8             & 8             & 8             & 8             & 8             \\
25 & 13 & 19 & 19 & 20  & 20  &            &           & 76           & 15            & 28            & 25            & 26            & 26            \\
26 & 24 & 35 & 38 & 64  & 59  &            &           & 77           & 27            & 41            & 41            & 84            & 82            \\
27 & 11 & 17 & 17 & 16  & 16  &            &           & 78           & 41            & 66            & 71            & 72            & 85            \\
28 & 12 & 16 & 18 & 31  & 24  &            &           & 79           & 18            & 25            & 27            & 46            & 53            \\
29 & 3  & 4  & 4  & 3   & 4   &            &           & 80           & 16            & 23            & 24            & 22            & 26            \\
30 & 2  & 2  & 2  & 2   & 2   &            &           & 81           & 6             & 7             & 7             & 8             & 11            \\
31 & 2  & 2  & 2  & 2   & 2   &            &           & 82           & 10            & 11            & 11            & 11            & 11            \\
32 & 8  & 8  & 8  & 8   & 9   &            &           & 83           & 3             & 3             & 3             & 3             & 3             \\
33 & 17 & 22 & 21 & 60  & 48  &            &           & 84           & 7             & 7             & 7             & 7             & 7             \\
34 & 15 & 30 & 21 & 33  & 39  &            &           & 85           & 26            & 46            & 47            & 57            & 71            \\
35 & 23 & 39 & 41 & 62  & 62  &            &           & 86           & 20            & 53            & 56            & 64            & 79            \\
36 & 2  & 2  & 2  & 2   & 2   &            &           & 87           & 7             & 8             & 7             & 8             & 8             \\
37 & 13 & 17 & 17 & 15  & 22  &            &           & 88           & 6             & 6             & 6             & 6             & 7             \\
38 & 7  & 8  & 8  & 7   & 7   &            &           & 89           & 1             & 1             & 1             & 1             & 1             \\
39 & 19 & 33 & 31 & 33  & 37  &            &           & 90           & 12            & 17            & 22            & 32            & 28            \\
40 & 26 & 44 & 41 & 57  & 61  &            &           & 91           & 3             & 3             & 3             & 3             & 3             \\
41 & 4  & 4  & 4  & 4   & 4   &            &           & 92           & 9             & 14            & 11            & 13            & 18            \\
42 & 4  & 4  & 4  & 4   & 5   &            &           & 93           & 14            & 19            & 18            & 20            & 25            \\
43 & 10 & 12 & 12 & 12  & 15  &            &           & 94           & 6             & 7             & 7             & 7             & 8             \\
44 & 6  & 8  & 8  & 8   & 10  &            &           & 95           & 25            & 51            & 51            & 59            & 66            \\
45 & 8  & 12 & 12 & 12  & 14  &            &           & 96           & 16            & 21            & 23            & 28            & 25            \\
46 & 5  & 6  & 6  & 9   & 8   &            &           & 97           & 7             & 7             & 7             & 7             & 7             \\
47 & 2  & 2  & 2  & 2   & 3   &            &           & 98           & 9             & 14            & 14            & 19            & 19            \\
48 & 15 & 28 & 25 & 34  & 38  &            &           & 99           & 11            & 21            & 18            & 23            & 27            \\
49 & 24 & 50 & 50 & 57  & 72  &            &           & 100          & 13            & 21            & 29            & 43            & 39            \\
50 & 9  & 9  & 9  & 11  & 16  & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{13.9} & \textbf{22.4} & \textbf{22.6} & \textbf{29.0} & \textbf{31.6} \\
51 & 11 & 19 & 23 & 27  & 35  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{10.2} & \textbf{14.2} & \textbf{14.2} & \textbf{16.8} & \textbf{18.3}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 79  & 94  & 94  & 339  & 416  &            &           & 52           & 37            & 44             & 44             & 102            & 239            \\
2  & 21  & 21  & 21  & 51   & 124  &            &           & 53           & 186           & 226            & 225            & 608            & 824            \\
3  & 76  & 102 & 87  & 504  & 278  &            &           & 54           & 137           & 191            & 174            & 1087           & 1249           \\
4  & 78  & 94  & 86  & 240  & 628  &            &           & 55           & 121           & 150            & 145            & 640            & 953            \\
5  & 358 & 448 & 442 & 1481 & 1204 &            &           & 56           & 251           & 291            & 279            & 784            & 1645           \\
6  & 72  & 85  & 85  & 312  & 573  &            &           & 57           & 74            & 94             & 89             & 364            & 384            \\
7  & 122 & 156 & 151 & 601  & 849  &            &           & 58           & 112           & 127            & 125            & 348            & 707            \\
8  & 64  & 78  & 78  & 446  & 465  &            &           & 59           & 129           & 169            & 160            & 667            & 502            \\
9  & 26  & 28  & 27  & 70   & 97   &            &           & 60           & 182           & 224            & 221            & 581            & 831            \\
10 & 75  & 92  & 87  & 475  & 493  &            &           & 61           & 130           & 197            & 195            & 313            & 579            \\
11 & 81  & 93  & 90  & 280  & 555  &            &           & 62           & 189           & 214            & 218            & 966            & 897            \\
12 & 69  & 83  & 72  & 339  & 402  &            &           & 63           & 53            & 58             & 58             & 260            & 281            \\
13 & 53  & 65  & 69  & 185  & 259  &            &           & 64           & 126           & 156            & 141            & 672            & 770            \\
14 & 206 & 233 & 226 & 591  & 1085 &            &           & 65           & 141           & 173            & 171            & 476            & 763            \\
15 & 57  & 66  & 66  & 380  & 345  &            &           & 66           & 289           & 368            & 356            & 2477           & 2128           \\
16 & 191 & 224 & 221 & 905  & 1601 &            &           & 67           & 59            & 66             & 63             & 180            & 249            \\
17 & 161 & 176 & 173 & 588  & 1137 &            &           & 68           & 318           & 387            & 360            & 1155           & 1726           \\
18 & 69  & 83  & 80  & 225  & 692  &            &           & 69           & 112           & 137            & 126            & 287            & 572            \\
19 & 126 & 166 & 163 & 459  & 696  &            &           & 70           & 47            & 58             & 54             & 261            & 281            \\
20 & 182 & 222 & 213 & 1125 & 1117 &            &           & 71           & 101           & 122            & 118            & 464            & 616            \\
21 & 70  & 96  & 96  & 275  & 294  &            &           & 72           & 50            & 59             & 59             & 147            & 388            \\
22 & 277 & 356 & 339 & 1385 & 1648 &            &           & 73           & 93            & 114            & 109            & 255            & 461            \\
23 & 53  & 63  & 62  & 179  & 397  &            &           & 74           & 400           & 486            & 477            & 2545           & 2550           \\
24 & 107 & 131 & 120 & 489  & 690  &            &           & 75           & 239           & 317            & 287            & 869            & 1612           \\
25 & 132 & 155 & 152 & 1418 & 1440 &            &           & 76           & 40            & 49             & 49             & 158            & 204            \\
26 & 188 & 251 & 221 & 406  & 823  &            &           & 77           & 131           & 143            & 143            & 304            & 774            \\
27 & 198 & 257 & 226 & 1503 & 1377 &            &           & 78           & 118           & 141            & 140            & 366            & 653            \\
28 & 46  & 51  & 51  & 511  & 252  &            &           & 79           & 34            & 40             & 40             & 199            & 222            \\
29 & 270 & 368 & 372 & 823  & 1599 &            &           & 80           & 58            & 69             & 67             & 362            & 499            \\
30 & 197 & 229 & 211 & 1749 & 1223 &            &           & 81           & 27            & 29             & 30             & 129            & 157            \\
31 & 153 & 231 & 234 & 419  & 1056 &            &           & 82           & 93            & 109            & 110            & 240            & 290            \\
32 & 93  & 121 & 121 & 210  & 515  &            &           & 83           & 143           & 164            & 162            & 722            & 1384           \\
33 & 23  & 23  & 23  & 82   & 87   &            &           & 84           & 152           & 185            & 180            & 710            & 1138           \\
34 & 109 & 132 & 128 & 456  & 692  &            &           & 85           & 102           & 114            & 115            & 333            & 594            \\
35 & 116 & 151 & 142 & 364  & 484  &            &           & 86           & 273           & 321            & 303            & 778            & 1491           \\
36 & 219 & 276 & 274 & 826  & 848  &            &           & 87           & 154           & 195            & 185            & 451            & 817            \\
37 & 179 & 221 & 204 & 1057 & 952  &            &           & 88           & 86            & 99             & 98             & 498            & 757            \\
38 & 314 & 351 & 344 & 2378 & 2004 &            &           & 89           & 66            & 79             & 80             & 212            & 301            \\
39 & 180 & 210 & 206 & 1048 & 927  &            &           & 90           & 85            & 105            & 105            & 184            & 351            \\
40 & 287 & 362 & 348 & 1297 & 1959 &            &           & 91           & 276           & 351            & 346            & 1196           & 1567           \\
41 & 62  & 69  & 69  & 402  & 459  &            &           & 92           & 285           & 347            & 326            & 808            & 908            \\
42 & 56  & 71  & 74  & 144  & 536  &            &           & 93           & 42            & 47             & 48             & 265            & 245            \\
43 & 387 & 519 & 495 & 1458 & 1575 &            &           & 94           & 147           & 178            & 180            & 422            & 807            \\
44 & 110 & 122 & 119 & 318  & 705  &            &           & 95           & 50            & 62             & 59             & 408            & 332            \\
45 & 145 & 166 & 167 & 837  & 771  &            &           & 96           & 118           & 158            & 147            & 446            & 557            \\
46 & 134 & 165 & 159 & 567  & 723  &            &           & 97           & 100           & 126            & 115            & 473            & 747            \\
47 & 253 & 296 & 275 & 767  & 1078 &            &           & 98           & 67            & 84             & 84             & 349            & 451            \\
48 & 195 & 236 & 231 & 535  & 1592 &            &           & 99           & 151           & 181            & 173            & 636            & 1208           \\
49 & 241 & 306 & 308 & 644  & 1195 &            &           & 100          & 163           & 205            & 200            & 609            & 794            \\
50 & 74  & 82  & 86  & 265  & 474  & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{136.4} & \textbf{167.7} & \textbf{162.0} & \textbf{605.5} & \textbf{804.1} \\
51 & 70  & 80  & 74  & 378  & 570  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{111.5} & \textbf{135.0} & \textbf{131.1} & \textbf{461.0} & \textbf{651.6}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 60  & 85  & 71  & 178  & 572  &            &           & 52           & 33             & 37             & 38             & 106            & 246            \\
2  & 243 & 292 & 298 & 630  & 1694 &            &           & 53           & 96             & 120            & 124            & 333            & 563            \\
3  & 19  & 20  & 22  & 27   & 93   &            &           & 54           & 326            & 441            & 397            & 2189           & 2498           \\
4  & 198 & 233 & 225 & 901  & 1842 &            &           & 55           & 118            & 177            & 153            & 456            & 666            \\
5  & 114 & 158 & 148 & 983  & 969  &            &           & 56           & 21             & 28             & 27             & 134            & 143            \\
6  & 85  & 110 & 105 & 172  & 352  &            &           & 57           & 146            & 202            & 198            & 344            & 660            \\
7  & 90  & 144 & 109 & 207  & 404  &            &           & 58           & 90             & 120            & 120            & 223            & 663            \\
8  & 68  & 97  & 91  & 130  & 364  &            &           & 59           & 33             & 37             & 37             & 219            & 203            \\
9  & 197 & 287 & 258 & 933  & 1274 &            &           & 60           & 28             & 34             & 34             & 59             & 181            \\
10 & 56  & 68  & 69  & 276  & 368  &            &           & 61           & 104            & 135            & 133            & 535            & 891            \\
11 & 71  & 85  & 95  & 171  & 487  &            &           & 62           & 154            & 219            & 194            & 476            & 1041           \\
12 & 95  & 119 & 116 & 228  & 533  &            &           & 63           & 72             & 87             & 88             & 206            & 454            \\
13 & 72  & 94  & 94  & 218  & 518  &            &           & 64           & 33             & 42             & 38             & 71             & 95             \\
14 & 237 & 271 & 267 & 1187 & 1431 &            &           & 65           & 421            & 505            & 496            & 1855           & 2357           \\
15 & 75  & 89  & 89  & 457  & 695  &            &           & 66           & 97             & 117            & 112            & 505            & 578            \\
16 & 48  & 59  & 58  & 128  & 354  &            &           & 67           & 54             & 68             & 64             & 155            & 269            \\
17 & 197 & 271 & 255 & 811  & 1052 &            &           & 68           & 152            & 179            & 178            & 468            & 1329           \\
18 & 121 & 160 & 160 & 232  & 715  &            &           & 69           & 174            & 211            & 201            & 262            & 1040           \\
19 & 160 & 202 & 203 & 881  & 1209 &            &           & 70           & 73             & 103            & 89             & 309            & 444            \\
20 & 92  & 141 & 117 & 342  & 566  &            &           & 71           & 149            & 182            & 181            & 640            & 844            \\
21 & 102 & 134 & 123 & 180  & 464  &            &           & 72           & 95             & 138            & 120            & 540            & 566            \\
22 & 191 & 235 & 228 & 301  & 1099 &            &           & 73           & 58             & 69             & 72             & 156            & 382            \\
23 & 137 & 167 & 162 & 392  & 615  &            &           & 74           & 90             & 118            & 111            & 274            & 968            \\
24 & 75  & 85  & 86  & 182  & 563  &            &           & 75           & 362            & 479            & 477            & 659            & 2030           \\
25 & 79  & 105 & 125 & 240  & 356  &            &           & 76           & 101            & 134            & 118            & 256            & 555            \\
26 & 40  & 45  & 45  & 113  & 308  &            &           & 77           & 92             & 137            & 134            & 401            & 441            \\
27 & 62  & 71  & 73  & 106  & 380  &            &           & 78           & 118            & 140            & 137            & 258            & 581            \\
28 & 490 & 684 & 636 & 1126 & 2203 &            &           & 79           & 117            & 149            & 142            & 481            & 519            \\
29 & 62  & 79  & 73  & 185  & 480  &            &           & 80           & 68             & 75             & 81             & 136            & 339            \\
30 & 126 & 152 & 155 & 215  & 644  &            &           & 81           & 100            & 122            & 117            & 194            & 395            \\
31 & 66  & 86  & 74  & 118  & 613  &            &           & 82           & 99             & 128            & 117            & 364            & 617            \\
32 & 149 & 203 & 170 & 397  & 878  &            &           & 83           & 62             & 77             & 71             & 170            & 462            \\
33 & 172 & 242 & 251 & 430  & 879  &            &           & 84           & 65             & 96             & 90             & 205            & 368            \\
34 & 60  & 76  & 75  & 251  & 494  &            &           & 85           & 37             & 48             & 43             & 85             & 218            \\
35 & 181 & 230 & 217 & 384  & 1011 &            &           & 86           & 50             & 62             & 60             & 147            & 337            \\
36 & 143 & 182 & 176 & 888  & 1085 &            &           & 87           & 189            & 256            & 234            & 949            & 1626           \\
37 & 749 & 991 & 942 & 2401 & 3854 &            &           & 88           & 16             & 28             & 28             & 36             & 86             \\
38 & 72  & 86  & 82  & 394  & 507  &            &           & 89           & 745            & 1048           & 1099           & 1717           & 3948           \\
39 & 83  & 108 & 106 & 294  & 526  &            &           & 90           & 251            & 327            & 309            & 538            & 1881           \\
40 & 130 & 174 & 145 & 570  & 654  &            &           & 91           & 222            & 387            & 361            & 679            & 1248           \\
41 & 65  & 84  & 82  & 470  & 634  &            &           & 92           & 157            & 194            & 188            & 995            & 1583           \\
42 & 195 & 243 & 239 & 657  & 1412 &            &           & 93           & 82             & 105            & 99             & 229            & 435            \\
43 & 160 & 200 & 197 & 506  & 990  &            &           & 94           & 41             & 47             & 47             & 164            & 265            \\
44 & 85  & 104 & 103 & 389  & 487  &            &           & 95           & 140            & 214            & 178            & 273            & 682            \\
45 & 135 & 172 & 169 & 435  & 878  &            &           & 96           & 68             & 82             & 79             & 267            & 398            \\
46 & 89  & 111 & 111 & 345  & 581  &            &           & 97           & 155            & 185            & 176            & 609            & 1182           \\
47 & 26  & 33  & 31  & 98   & 163  &            &           & 98           & 200            & 255            & 244            & 1119           & 1392           \\
48 & 143 & 169 & 172 & 636  & 660  &            &           & 99           & 51             & 67             & 67             & 164            & 305            \\
49 & 82  & 110 & 102 & 392  & 771  &            &           & 100          & 297            & 360            & 340            & 1042           & 1907           \\
50 & 209 & 263 & 252 & 878  & 1371 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{132.8} & \textbf{173.3} & \textbf{166.4} & \textbf{460.0} & \textbf{828.1} \\
51 & 124 & 154 & 151 & 285  & 879  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{101.9} & \textbf{131.1} & \textbf{125.9} & \textbf{328.0} & \textbf{635.0}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 172 & 202 & 210 & 642  & 683  &            &           & 52           & 160           & 191            & 191            & 1549           & 1004           \\
2  & 102 & 184 & 179 & 312  & 464  &            &           & 53           & 77            & 109            & 96             & 194            & 383            \\
3  & 80  & 92  & 93  & 402  & 460  &            &           & 54           & 32            & 40             & 40             & 58             & 84             \\
4  & 63  & 68  & 70  & 271  & 249  &            &           & 55           & 248           & 397            & 379            & 847            & 811            \\
5  & 24  & 29  & 27  & 58   & 93   &            &           & 56           & 29            & 36             & 33             & 45             & 64             \\
6  & 73  & 129 & 123 & 159  & 177  &            &           & 57           & 149           & 193            & 184            & 961            & 1092           \\
7  & 60  & 71  & 69  & 216  & 303  &            &           & 58           & 106           & 274            & 259            & 447            & 636            \\
8  & 59  & 63  & 63  & 311  & 368  &            &           & 59           & 63            & 74             & 76             & 104            & 142            \\
9  & 104 & 168 & 172 & 321  & 501  &            &           & 60           & 125           & 187            & 173            & 225            & 456            \\
10 & 71  & 93  & 89  & 149  & 191  &            &           & 61           & 95            & 122            & 115            & 332            & 547            \\
11 & 131 & 204 & 218 & 222  & 346  &            &           & 62           & 143           & 192            & 167            & 761            & 833            \\
12 & 90  & 109 & 102 & 292  & 284  &            &           & 63           & 17            & 18             & 19             & 20             & 32             \\
13 & 35  & 41  & 39  & 142  & 131  &            &           & 64           & 38            & 45             & 44             & 84             & 112            \\
14 & 221 & 255 & 271 & 1747 & 1673 &            &           & 65           & 105           & 142            & 131            & 435            & 500            \\
15 & 109 & 142 & 139 & 517  & 643  &            &           & 66           & 92            & 117            & 113            & 164            & 272            \\
16 & 83  & 102 & 97  & 275  & 281  &            &           & 67           & 35            & 42             & 38             & 55             & 105            \\
17 & 39  & 54  & 59  & 137  & 208  &            &           & 68           & 136           & 191            & 194            & 359            & 582            \\
18 & 69  & 87  & 82  & 170  & 257  &            &           & 69           & 81            & 105            & 101            & 923            & 640            \\
19 & 54  & 62  & 65  & 91   & 228  &            &           & 70           & 188           & 444            & 433            & 652            & 873            \\
20 & 263 & 330 & 316 & 1338 & 1034 &            &           & 71           & 141           & 179            & 179            & 820            & 833            \\
21 & 100 & 117 & 119 & 628  & 754  &            &           & 72           & 59            & 113            & 117            & 255            & 429            \\
22 & 102 & 143 & 144 & 480  & 638  &            &           & 73           & 44            & 54             & 49             & 118            & 142            \\
23 & 104 & 131 & 125 & 1108 & 646  &            &           & 74           & 86            & 130            & 129            & 275            & 316            \\
24 & 129 & 170 & 155 & 731  & 632  &            &           & 75           & 77            & 98             & 96             & 132            & 303            \\
25 & 54  & 66  & 65  & 101  & 169  &            &           & 76           & 114           & 184            & 180            & 387            & 648            \\
26 & 63  & 79  & 71  & 100  & 147  &            &           & 77           & 51            & 63             & 61             & 322            & 368            \\
27 & 104 & 135 & 132 & 167  & 214  &            &           & 78           & 64            & 82             & 79             & 152            & 333            \\
28 & 65  & 120 & 106 & 229  & 381  &            &           & 79           & 144           & 204            & 196            & 762            & 1082           \\
29 & 163 & 301 & 290 & 436  & 599  &            &           & 80           & 35            & 46             & 43             & 91             & 127            \\
30 & 250 & 300 & 300 & 1417 & 1134 &            &           & 81           & 92            & 120            & 116            & 464            & 683            \\
31 & 23  & 28  & 30  & 28   & 83   &            &           & 82           & 96            & 108            & 112            & 218            & 268            \\
32 & 33  & 43  & 40  & 47   & 76   &            &           & 83           & 178           & 262            & 257            & 446            & 852            \\
33 & 172 & 234 & 212 & 756  & 1112 &            &           & 84           & 84            & 101            & 101            & 180            & 219            \\
34 & 133 & 194 & 190 & 647  & 925  &            &           & 85           & 18            & 19             & 19             & 62             & 64             \\
35 & 130 & 161 & 147 & 565  & 840  &            &           & 86           & 89            & 153            & 134            & 175            & 237            \\
36 & 37  & 44  & 43  & 106  & 127  &            &           & 87           & 164           & 207            & 195            & 400            & 468            \\
37 & 162 & 199 & 188 & 875  & 921  &            &           & 88           & 59            & 98             & 82             & 98             & 128            \\
38 & 129 & 164 & 153 & 258  & 403  &            &           & 89           & 191           & 326            & 314            & 843            & 1155           \\
39 & 56  & 82  & 77  & 127  & 224  &            &           & 90           & 210           & 242            & 240            & 1318           & 1470           \\
40 & 73  & 131 & 129 & 274  & 458  &            &           & 91           & 95            & 122            & 116            & 799            & 611            \\
41 & 49  & 62  & 62  & 209  & 315  &            &           & 92           & 139           & 166            & 165            & 858            & 572            \\
42 & 160 & 213 & 213 & 314  & 552  &            &           & 93           & 25            & 25             & 26             & 94             & 97             \\
43 & 49  & 66  & 68  & 130  & 238  &            &           & 94           & 63            & 82             & 78             & 506            & 415            \\
44 & 224 & 441 & 474 & 623  & 956  &            &           & 95           & 241           & 549            & 528            & 1730           & 1935           \\
45 & 138 & 180 & 172 & 406  & 544  &            &           & 96           & 44            & 53             & 53             & 163            & 184            \\
46 & 14  & 16  & 16  & 16   & 20   &            &           & 97           & 36            & 48             & 49             & 94             & 143            \\
47 & 67  & 77  & 76  & 153  & 385  &            &           & 98           & 47            & 58             & 55             & 196            & 281            \\
48 & 65  & 91  & 82  & 180  & 274  &            &           & 99           & 34            & 44             & 44             & 44             & 54             \\
49 & 99  & 155 & 150 & 192  & 249  &            &           & 100          & 122           & 186            & 183            & 334            & 695            \\
50 & 159 & 224 & 209 & 2325 & 1389 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{98.6} & \textbf{140.2} & \textbf{136.2} & \textbf{422.2} & \textbf{486.6} \\
51 & 91  & 122 & 118 & 265  & 409  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{81.8} & \textbf{110.3} & \textbf{107.1} & \textbf{266.4} & \textbf{349.6}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 29  & 34  & 32  & 54  & 269 &            &           & 52           & 28            & 31            & 33            & 31            & 263            \\
2  & 53  & 61  & 58  & 89  & 343 &            &           & 53           & 55            & 64            & 57            & 126           & 508            \\
3  & 73  & 111 & 118 & 90  & 515 &            &           & 54           & 46            & 48            & 50            & 72            & 386            \\
4  & 70  & 85  & 87  & 96  & 539 &            &           & 55           & 74            & 91            & 88            & 111           & 511            \\
5  & 42  & 58  & 59  & 66  & 290 &            &           & 56           & 62            & 71            & 71            & 82            & 407            \\
6  & 16  & 16  & 16  & 20  & 264 &            &           & 57           & 22            & 38            & 26            & 32            & 192            \\
7  & 41  & 51  & 67  & 78  & 307 &            &           & 58           & 46            & 48            & 46            & 106           & 434            \\
8  & 36  & 43  & 39  & 44  & 271 &            &           & 59           & 27            & 40            & 51            & 32            & 230            \\
9  & 43  & 49  & 46  & 66  & 369 &            &           & 60           & 28            & 31            & 32            & 36            & 301            \\
10 & 51  & 56  & 55  & 84  & 455 &            &           & 61           & 45            & 64            & 57            & 59            & 357            \\
11 & 36  & 38  & 41  & 63  & 288 &            &           & 62           & 45            & 65            & 54            & 76            & 411            \\
12 & 32  & 34  & 40  & 40  & 361 &            &           & 63           & 40            & 44            & 41            & 50            & 322            \\
13 & 35  & 47  & 49  & 58  & 290 &            &           & 64           & 39            & 66            & 65            & 45            & 313            \\
14 & 42  & 50  & 51  & 89  & 307 &            &           & 65           & 42            & 47            & 57            & 60            & 367            \\
15 & 42  & 44  & 46  & 61  & 385 &            &           & 66           & 21            & 25            & 30            & 33            & 222            \\
16 & 47  & 57  & 58  & 64  & 362 &            &           & 67           & 98            & 120           & 119           & 136           & 602            \\
17 & 41  & 42  & 49  & 54  & 289 &            &           & 68           & 25            & 35            & 33            & 36            & 321            \\
18 & 23  & 27  & 27  & 27  & 222 &            &           & 69           & 36            & 39            & 42            & 75            & 374            \\
19 & 51  & 59  & 51  & 67  & 443 &            &           & 70           & 32            & 34            & 40            & 44            & 383            \\
20 & 74  & 84  & 86  & 115 & 564 &            &           & 71           & 43            & 56            & 50            & 58            & 448            \\
21 & 32  & 35  & 40  & 35  & 238 &            &           & 72           & 51            & 53            & 55            & 66            & 344            \\
22 & 65  & 78  & 94  & 88  & 474 &            &           & 73           & 43            & 62            & 65            & 79            & 391            \\
23 & 44  & 52  & 53  & 54  & 346 &            &           & 74           & 15            & 16            & 15            & 15            & 177            \\
24 & 28  & 29  & 30  & 37  & 251 &            &           & 75           & 46            & 60            & 71            & 72            & 334            \\
25 & 27  & 31  & 37  & 30  & 215 &            &           & 76           & 19            & 21            & 21            & 34            & 276            \\
26 & 34  & 40  & 44  & 50  & 278 &            &           & 77           & 50            & 58            & 59            & 70            & 515            \\
27 & 22  & 23  & 31  & 29  & 224 &            &           & 78           & 44            & 47            & 54            & 81            & 427            \\
28 & 86  & 118 & 112 & 133 & 520 &            &           & 79           & 43            & 48            & 55            & 90            & 338            \\
29 & 38  & 43  & 46  & 60  & 388 &            &           & 80           & 22            & 25            & 32            & 34            & 275            \\
30 & 21  & 24  & 23  & 28  & 216 &            &           & 81           & 20            & 25            & 23            & 32            & 236            \\
31 & 34  & 35  & 35  & 39  & 288 &            &           & 82           & 44            & 50            & 52            & 58            & 337            \\
32 & 27  & 40  & 40  & 39  & 328 &            &           & 83           & 33            & 55            & 54            & 49            & 370            \\
33 & 60  & 66  & 69  & 77  & 458 &            &           & 84           & 68            & 84            & 90            & 117           & 617            \\
34 & 24  & 31  & 33  & 33  & 315 &            &           & 85           & 52            & 60            & 60            & 87            & 373            \\
35 & 23  & 30  & 28  & 32  & 225 &            &           & 86           & 33            & 42            & 36            & 48            & 341            \\
36 & 16  & 20  & 20  & 19  & 110 &            &           & 87           & 33            & 42            & 38            & 47            & 373            \\
37 & 43  & 53  & 45  & 51  & 494 &            &           & 88           & 66            & 76            & 84            & 96            & 488            \\
38 & 40  & 44  & 69  & 73  & 352 &            &           & 89           & 17            & 25            & 25            & 22            & 177            \\
39 & 61  & 84  & 89  & 111 & 467 &            &           & 90           & 71            & 77            & 79            & 113           & 420            \\
40 & 42  & 50  & 46  & 55  & 402 &            &           & 91           & 20            & 28            & 28            & 22            & 246            \\
41 & 53  & 57  & 57  & 88  & 434 &            &           & 92           & 47            & 56            & 74            & 66            & 404            \\
42 & 22  & 23  & 25  & 34  & 219 &            &           & 93           & 77            & 83            & 93            & 107           & 603            \\
43 & 105 & 113 & 118 & 164 & 632 &            &           & 94           & 44            & 59            & 60            & 60            & 354            \\
44 & 41  & 61  & 62  & 63  & 358 &            &           & 95           & 32            & 35            & 35            & 42            & 281            \\
45 & 23  & 25  & 24  & 37  & 254 &            &           & 96           & 15            & 16            & 16            & 23            & 192            \\
46 & 35  & 36  & 38  & 38  & 361 &            &           & 97           & 27            & 28            & 32            & 31            & 242            \\
47 & 30  & 38  & 38  & 32  & 290 &            &           & 98           & 32            & 33            & 33            & 42            & 311            \\
48 & 43  & 46  & 48  & 53  & 428 &            &           & 99           & 38            & 48            & 52            & 85            & 308            \\
49 & 49  & 71  & 71  & 63  & 391 &            &           & 100          & 76            & 89            & 98            & 112           & 511            \\
50 & 27  & 36  & 38  & 34  & 297 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{41.4} & \textbf{49.9} & \textbf{51.6} & \textbf{61.7} & \textbf{354.1} \\
51 & 40  & 49  & 47  & 63  & 415 & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{37.9} & \textbf{45.3} & \textbf{46.8} & \textbf{54.8} & \textbf{337.9}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 130 & 237 & 215 & 284 & 761  &            &           & 52           & 81             & 120            & 132            & 187            & 552            \\
2  & 122 & 201 & 210 & 228 & 722  &            &           & 53           & 156            & 199            & 204            & 351            & 1025           \\
3  & 63  & 149 & 101 & 132 & 488  &            &           & 54           & 137            & 248            & 243            & 255            & 910            \\
4  & 96  & 235 & 186 & 157 & 668  &            &           & 55           & 102            & 172            & 178            & 170            & 684            \\
5  & 63  & 89  & 78  & 106 & 400  &            &           & 56           & 116            & 233            & 203            & 244            & 740            \\
6  & 81  & 126 & 118 & 138 & 522  &            &           & 57           & 147            & 300            & 316            & 255            & 1066           \\
7  & 97  & 201 & 201 & 232 & 599  &            &           & 58           & 136            & 278            & 260            & 350            & 1067           \\
8  & 72  & 129 & 112 & 228 & 572  &            &           & 59           & 123            & 193            & 196            & 189            & 766            \\
9  & 80  & 186 & 181 & 228 & 617  &            &           & 60           & 99             & 122            & 129            & 242            & 715            \\
10 & 130 & 186 & 181 & 239 & 779  &            &           & 61           & 106            & 243            & 213            & 283            & 713            \\
11 & 93  & 107 & 96  & 231 & 669  &            &           & 62           & 78             & 118            & 120            & 198            & 527            \\
12 & 64  & 107 & 96  & 136 & 520  &            &           & 63           & 106            & 137            & 150            & 207            & 693            \\
13 & 81  & 128 & 146 & 143 & 655  &            &           & 64           & 104            & 168            & 164            & 234            & 516            \\
14 & 72  & 104 & 112 & 115 & 511  &            &           & 65           & 100            & 184            & 149            & 303            & 784            \\
15 & 118 & 191 & 270 & 293 & 757  &            &           & 66           & 105            & 175            & 181            & 252            & 659            \\
16 & 74  & 148 & 156 & 142 & 475  &            &           & 67           & 99             & 140            & 140            & 222            & 666            \\
17 & 166 & 230 & 243 & 389 & 989  &            &           & 68           & 80             & 145            & 145            & 140            & 523            \\
18 & 187 & 288 & 347 & 418 & 1063 &            &           & 69           & 72             & 116            & 144            & 134            & 458            \\
19 & 102 & 244 & 228 & 237 & 688  &            &           & 70           & 61             & 83             & 79             & 108            & 504            \\
20 & 51  & 116 & 124 & 122 & 398  &            &           & 71           & 142            & 228            & 218            & 338            & 899            \\
21 & 130 & 304 & 218 & 478 & 841  &            &           & 72           & 121            & 179            & 178            & 215            & 728            \\
22 & 62  & 122 & 119 & 173 & 439  &            &           & 73           & 184            & 354            & 360            & 332            & 1010           \\
23 & 89  & 201 & 179 & 230 & 736  &            &           & 74           & 87             & 151            & 154            & 182            & 766            \\
24 & 59  & 93  & 118 & 145 & 508  &            &           & 75           & 109            & 227            & 164            & 252            & 735            \\
25 & 60  & 91  & 93  & 96  & 376  &            &           & 76           & 172            & 312            & 316            & 370            & 915            \\
26 & 104 & 268 & 284 & 215 & 668  &            &           & 77           & 80             & 158            & 142            & 114            & 561            \\
27 & 101 & 196 & 242 & 214 & 696  &            &           & 78           & 64             & 119            & 98             & 131            & 459            \\
28 & 94  & 170 & 217 & 169 & 591  &            &           & 79           & 86             & 136            & 123            & 206            & 562            \\
29 & 68  & 121 & 143 & 112 & 525  &            &           & 80           & 69             & 97             & 112            & 144            & 517            \\
30 & 67  & 125 & 98  & 161 & 435  &            &           & 81           & 195            & 393            & 384            & 413            & 1099           \\
31 & 141 & 286 & 302 & 224 & 827  &            &           & 82           & 90             & 156            & 188            & 239            & 656            \\
32 & 78  & 178 & 181 & 175 & 670  &            &           & 83           & 130            & 196            & 198            & 254            & 792            \\
33 & 104 & 185 & 201 & 215 & 679  &            &           & 84           & 95             & 196            & 205            & 271            & 651            \\
34 & 38  & 68  & 58  & 121 & 374  &            &           & 85           & 94             & 157            & 168            & 190            & 683            \\
35 & 88  & 233 & 177 & 171 & 665  &            &           & 86           & 177            & 299            & 297            & 378            & 947            \\
36 & 98  & 179 & 169 & 179 & 696  &            &           & 87           & 125            & 263            & 238            & 305            & 787            \\
37 & 96  & 181 & 183 & 202 & 868  &            &           & 88           & 58             & 95             & 95             & 98             & 327            \\
38 & 103 & 179 & 173 & 185 & 737  &            &           & 89           & 64             & 133            & 149            & 115            & 377            \\
39 & 81  & 191 & 200 & 146 & 663  &            &           & 90           & 115            & 231            & 227            & 230            & 859            \\
40 & 93  & 145 & 148 & 206 & 551  &            &           & 91           & 116            & 166            & 175            & 229            & 793            \\
41 & 127 & 225 & 194 & 251 & 719  &            &           & 92           & 130            & 199            & 228            & 271            & 909            \\
42 & 64  & 98  & 95  & 135 & 382  &            &           & 93           & 115            & 217            & 217            & 287            & 792            \\
43 & 124 & 223 & 212 & 263 & 721  &            &           & 94           & 99             & 155            & 168            & 166            & 646            \\
44 & 76  & 129 & 152 & 142 & 557  &            &           & 95           & 103            & 220            & 240            & 202            & 578            \\
45 & 78  & 160 & 140 & 208 & 655  &            &           & 96           & 87             & 156            & 167            & 147            & 530            \\
46 & 80  & 182 & 146 & 214 & 615  &            &           & 97           & 206            & 346            & 326            & 429            & 1173           \\
47 & 167 & 249 & 250 & 372 & 945  &            &           & 98           & 138            & 218            & 203            & 370            & 866            \\
48 & 119 & 228 & 237 & 214 & 750  &            &           & 99           & 104            & 227            & 196            & 251            & 724            \\
49 & 114 & 186 & 186 & 299 & 653  &            &           & 100          & 70             & 109            & 111            & 152            & 700            \\
50 & 78  & 145 & 162 & 181 & 677  & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{102.4} & \textbf{183.6} & \textbf{182.2} & \textbf{220.7} & \textbf{682.3} \\
51 & 87  & 149 & 146 & 166 & 557  & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{97.4}  & \textbf{172.8} & \textbf{171.1} & \textbf{206.5} & \textbf{659.1}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14} 
1  & 17  & 20  & 20  & 21  & 25.5  &         &        & 52        & 192  & 243   & 243   & 273   & 294.5 \\
2  & 481 & 567 & 567 & 579 & 569.5 &         &        & 53        & 134  & 159   & 159   & 174   & 188.6 \\
3  & 62  & 73  & 73  & 91  & 83.9  &         &        & 54        & 68   & 78    & 78    & 83    & 92.9  \\
4  & 213 & 319 & 319 & 282 & 286.9 &         &        & 55        & 93   & 104   & 104   & 109   & 151.7 \\
5  & 364 & 472 & 472 & 457 & 459.6 &         &        & 56        & 221  & 257   & 257   & 266   & 282.1 \\
6  & 85  & 102 & 102 & 101 & 117.7 &         &        & 57        & 219  & 304   & 304   & 293   & 322.6 \\
7  & 170 & 195 & 195 & 194 & 229.9 &         &        & 58        & 258  & 310   & 310   & 287   & 337.2 \\
8  & 246 & 294 & 294 & 319 & 357.7 &         &        & 59        & 272  & 296   & 296   & 304   & 341.5 \\
9  & 131 & 156 & 156 & 155 & 192.3 &         &        & 60        & 206  & 362   & 362   & 254   & 260.9 \\
10 & 159 & 187 & 187 & 207 & 218.9 &         &        & 61        & 238  & 321   & 321   & 275   & 315.1 \\
11 & 153 & 236 & 236 & 239 & 297.7 &         &        & 62        & 342  & 459   & 459   & 533   & 595.1 \\
12 & 114 & 131 & 131 & 127 & 127.4 &         &        & 63        & 134  & 167   & 167   & 170   & 181.2 \\
13 & 176 & 254 & 254 & 271 & 290.5 &         &        & 64        & 114  & 136   & 136   & 140   & 151.1 \\
14 & 218 & 279 & 279 & 276 & 304.9 &         &        & 65        & 116  & 331   & 331   & 273   & 265.4 \\
15 & 50  & 56  & 56  & 67  & 67.8  &         &        & 66        & 133  & 178   & 178   & 185   & 191.5 \\
16 & 141 & 181 & 181 & 195 & 188.2 &         &        & 67        & 98   & 115   & 115   & 117   & 164.6 \\
17 & 55  & 67  & 67  & 70  & 78.1  &         &        & 68        & 245  & 350   & 350   & 341   & 379.7 \\
18 & 166 & 176 & 176 & 230 & 230.2 &         &        & 69        & 266  & 366   & 366   & 342   & 393.4 \\
19 & 495 & 619 & 619 & 704 & 761.7 &         &        & 70        & 307  & 389   & 389   & 443   & 459   \\
20 & 100 & 146 & 146 & 134 & 130.8 &         &        & 71        & 142  & 185   & 185   & 172   & 172.4 \\
21 & 332 & 491 & 491 & 477 & 542.4 &         &        & 72        & 53   & 85    & 85    & 76    & 75.8  \\
22 & 418 & 485 & 485 & 492 & 512.2 &         &        & 73        & 86   & 131   & 131   & 120   & 130.1 \\
23 & 24  & 27  & 27  & 38  & 35.9  &         &        & 74        & 82   & 100   & 100   & 100   & 110.2 \\
24 & 135 & 194 & 194 & 199 & 225.8 &         &        & 75        & 27   & 39    & 39    & 37    & 41.5  \\
25 & 244 & 290 & 290 & 423 & 347.7 &         &        & 76        & 98   & 156   & 156   & 139   & 142.9 \\
26 & 277 & 387 & 387 & 389 & 393.4 &         &        & 77        & 191  & 300   & 300   & 217   & 267.7 \\
27 & 34  & 54  & 54  & 53  & 52.2  &         &        & 78        & 219  & 261   & 261   & 281   & 335   \\
28 & 195 & 263 & 263 & 301 & 289.4 &         &        & 79        & 354  & 492   & 492   & 442   & 475.5 \\
29 & 112 & 153 & 153 & 149 & 198.3 &         &        & 80        & 360  & 410   & 410   & 413   & 542.3 \\
30 & 69  & 89  & 89  & 100 & 99.8  &         &        & 81        & 76   & 99    & 99    & 101   & 125.2 \\
31 & 115 & 133 & 133 & 151 & 159.5 &         &        & 82        & 190  & 246   & 246   & 248   & 265.8 \\
32 & 53  & 75  & 75  & 82  & 75.8  &         &        & 83        & 99   & 114   & 114   & 125   & 131.3 \\
33 & 175 & 219 & 219 & 222 & 243.9 &         &        & 84        & 199  & 273   & 273   & 275   & 251.5 \\
34 & 146 & 216 & 216 & 207 & 217.2 &         &        & 85        & 95   & 138   & 138   & 136   & 147.6 \\
35 & 20  & 26  & 26  & 24  & 28.2  &         &        & 86        & 40   & 54    & 54    & 48    & 51.4  \\
36 & 77  & 105 & 105 & 96  & 103.6 &         &        & 87        & 59   & 76    & 76    & 71    & 76.4  \\
37 & 538 & 690 & 690 & 718 & 820.9 &         &        & 88        & 309  & 437   & 437   & 402   & 443.7 \\
38 & 114 & 125 & 125 & 126 & 135.3 &         &        & 89        & 354  & 404   & 404   & 433   & 435   \\
39 & 60  & 87  & 87  & 93  & 102   &         &        & 90        & 181  & 264   & 264   & 240   & 306.2 \\
40 & 47  & 53  & 53  & 59  & 56.9  &         &        & 91        & 40   & 70    & 70    & 76    & 77.5  \\
41 & 105 & 127 & 127 & 132 & 177.1 &         &        & 92        & 295  & 430   & 430   & 439.9 & 488   \\
42 & 298 & 457 & 457 & 372 & 385.5 &         &        & 93        & 247  & 321   & 321   & 313   & 358.8 \\
43 & 108 & 135 & 135 & 151 & 146.4 &         &        & 94        & 411  & 569   & 569   & 582   & 819.3 \\
44 & 80  & 117 & 117 & 128 & 119.4 &         &        & 95        & 170  & 222   & 222   & 228   & 276.8 \\
45 & 83  & 103 & 103 & 107 & 107   &         &        & 96        & 112  & 148   & 148   & 154   & 154.2 \\
46 & 342 & 439 & 439 & 452 & 455.3 &         &        & 97        & 438  & 595   & 595   & 790   & 649   \\
47 & 55  & 95  & 95  & 103 & 93.8  &         &        & 98        & 502  & 706   & 706   & 728   & 717.5 \\
48 & 329 & 394 & 394 & 401 & 437.3 &         &        & 99        & 37   & 46    & 46    & 48    & 50.4  \\
49 & 65  & 87  & 87  & 111 & 98.9  &         &        & 100       & 275  & 368   & 368   & 410   & 412.6 \\
50 & 123 & 144 & 144 & 139 & 158 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{176.3} & \textbf{230.9} & \textbf{230.9} & \textbf{235.8} & \textbf{255.8} \\
51 & 387 & 443 & 443 & 444 & 554 & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{137.6} & \textbf{180.8} & \textbf{180.8} & \textbf{185.5} & \textbf{199.6}
\end{tabular}
\begin{tabular}{crrrrrrrcrrrrr}
\cline{1-6} \cline{9-14}
\multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} &  &  & \multicolumn{1}{p{1cm}}{\textbf{Index}} & \multicolumn{1}{p{1cm}}{\textbf{Opt Tree}} & \multicolumn{1}{p{1cm}}{\textbf{SB-L}} & \multicolumn{1}{p{1cm}}{\textbf{SB-P}} & \multicolumn{1}{p{1cm}}{\textbf{Most inf}} & \multicolumn{1}{p{1cm}}{\textbf{Rand}} \\ \cline{1-6} \cline{9-14}
1  & 8 & 8  & 8  & 11 & 13 &            &           & 52           & 9            & 11           & 10           & 17            & 16            \\
2  & 7 & 8  & 8  & 14 & 14 &            &           & 53           & 5            & 7            & 9            & 12            & 9             \\
3  & 9 & 10 & 11 & 14 & 15 &            &           & 54           & 8            & 11           & 9            & 8             & 12            \\
4  & 7 & 9  & 9  & 12 & 12 &            &           & 55           & 8            & 9            & 9            & 13            & 12            \\
5  & 9 & 14 & 10 & 15 & 13 &            &           & 56           & 8            & 10           & 9            & 18            & 17            \\
6  & 7 & 9  & 10 & 13 & 15 &            &           & 57           & 9            & 10           & 11           & 10            & 13            \\
7  & 7 & 9  & 8  & 9  & 11 &            &           & 58           & 8            & 11           & 10           & 13            & 14            \\
8  & 9 & 10 & 11 & 12 & 15 &            &           & 59           & 9            & 10           & 10           & 15            & 16            \\
9  & 7 & 7  & 9  & 9  & 11 &            &           & 60           & 7            & 9            & 9            & 11            & 13            \\
10 & 9 & 11 & 10 & 13 & 15 &            &           & 61           & 6            & 8            & 7            & 11            & 11            \\
11 & 7 & 9  & 8  & 11 & 12 &            &           & 62           & 9            & 13           & 13           & 14            & 14            \\
12 & 9 & 12 & 11 & 12 & 12 &            &           & 63           & 9            & 10           & 10           & 19            & 16            \\
13 & 8 & 12 & 10 & 13 & 12 &            &           & 64           & 6            & 7            & 7            & 9             & 9             \\
14 & 8 & 9  & 9  & 14 & 13 &            &           & 65           & 8            & 11           & 9            & 11            & 13            \\
15 & 9 & 11 & 10 & 15 & 14 &            &           & 66           & 10           & 12           & 12           & 19            & 15            \\
16 & 9 & 10 & 11 & 14 & 13 &            &           & 67           & 6            & 8            & 8            & 9             & 10            \\
17 & 7 & 8  & 8  & 10 & 13 &            &           & 68           & 9            & 10           & 10           & 14            & 13            \\
18 & 6 & 9  & 8  & 10 & 13 &            &           & 69           & 7            & 10           & 10           & 10            & 14            \\
19 & 6 & 10 & 8  & 8  & 10 &            &           & 70           & 7            & 9            & 9            & 12            & 10            \\
20 & 9 & 11 & 12 & 17 & 15 &            &           & 71           & 7            & 9            & 9            & 10            & 11            \\
21 & 7 & 9  & 9  & 12 & 13 &            &           & 72           & 5            & 11           & 11           & 9             & 12            \\
22 & 8 & 12 & 11 & 10 & 11 &            &           & 73           & 8            & 9            & 9            & 10            & 12            \\
23 & 7 & 10 & 10 & 12 & 14 &            &           & 74           & 4            & 7            & 7            & 10            & 8             \\
24 & 9 & 12 & 10 & 13 & 13 &            &           & 75           & 8            & 10           & 11           & 15            & 14            \\
25 & 9 & 10 & 10 & 17 & 14 &            &           & 76           & 6            & 10           & 10           & 14            & 11            \\
26 & 7 & 9  & 9  & 10 & 11 &            &           & 77           & 6            & 10           & 10           & 13            & 11            \\
27 & 9 & 10 & 10 & 14 & 16 &            &           & 78           & 7            & 9            & 9            & 11            & 11            \\
28 & 8 & 8  & 9  & 10 & 11 &            &           & 79           & 7            & 9            & 8            & 11            & 12            \\
29 & 8 & 8  & 8  & 14 & 14 &            &           & 80           & 6            & 7            & 7            & 11            & 11            \\
30 & 9 & 10 & 12 & 16 & 14 &            &           & 81           & 7            & 11           & 11           & 11            & 12            \\
31 & 8 & 10 & 9  & 19 & 13 &            &           & 82           & 7            & 9            & 8            & 11            & 11            \\
32 & 7 & 10 & 10 & 12 & 12 &            &           & 83           & 7            & 8            & 8            & 12            & 11            \\
33 & 9 & 12 & 12 & 14 & 13 &            &           & 84           & 8            & 10           & 10           & 11            & 13            \\
34 & 7 & 8  & 8  & 10 & 13 &            &           & 85           & 7            & 9            & 7            & 12            & 10            \\
35 & 4 & 5  & 7  & 9  & 8  &            &           & 86           & 7            & 10           & 8            & 15            & 13            \\
36 & 5 & 8  & 8  & 7  & 9  &            &           & 87           & 8            & 10           & 10           & 14            & 12            \\
37 & 9 & 10 & 10 & 12 & 13 &            &           & 88           & 5            & 5            & 7            & 13            & 9             \\
38 & 6 & 11 & 11 & 13 & 12 &            &           & 89           & 4            & 5            & 6            & 6             & 8             \\
39 & 6 & 8  & 8  & 14 & 12 &            &           & 90           & 8            & 12           & 10           & 15            & 14            \\
40 & 7 & 10 & 9  & 15 & 13 &            &           & 91           & 5            & 7            & 7            & 9             & 10            \\
41 & 5 & 8  & 10 & 11 & 10 &            &           & 92           & 6            & 9            & 10           & 12            & 12            \\
42 & 9 & 11 & 10 & 19 & 16 &            &           & 93           & 4            & 8            & 7            & 9             & 9             \\
43 & 6 & 11 & 8  & 11 & 11 &            &           & 94           & 6            & 6            & 6            & 16            & 13            \\
44 & 6 & 6  & 6  & 10 & 13 &            &           & 95           & 7            & 12           & 11           & 9             & 11            \\
45 & 6 & 8  & 9  & 12 & 13 &            &           & 96           & 8            & 11           & 12           & 15            & 16            \\
46 & 6 & 11 & 11 & 10 & 11 &            &           & 97           & 8            & 9            & 9            & 14            & 13            \\
47 & 5 & 9  & 6  & 13 & 9  &            &           & 98           & 7            & 9            & 8            & 14            & 14            \\
48 & 7 & 9  & 8  & 12 & 11 &            &           & 99           & 6            & 9            & 9            & 12            & 11            \\
49 & 5 & 7  & 9  & 11 & 10 &            &           & 100          & 7            & 8            & 11           & 14            & 14            \\
50 & 8 & 10 & 10 & 12 & 13 & \multicolumn{3}{r}{\textbf{Average}}  & \textbf{7.2} & \textbf{9.4} & \textbf{9.2} & \textbf{12.4} & \textbf{12.3} \\
51 & 9 & 12 & 11 & 21 & 16 & \multicolumn{3}{r}{\textbf{Geo mean}} & \textbf{7.1} & \textbf{9.3} & \textbf{9.1} & \textbf{12.1} & \textbf{12.2}
\end{tabular}
